Solver Performance of Accelerated MoM for Connected Arrays

Simulating and developing large rectangularly shaped arrays with equidistant interspacing is challenging as the computational complexity grows quickly with array size. However, the geometrical shape of the array, appropriately meshed, leads to a multilevel Toeplitz structure in the RWG-based Method of Moment impedance matrix representation that can be used to mitigate the increased complexity. This paper develops, presents and compares two different accelerated solvers that both utilize the matrix structure to determine antenna properties. Both methods use a novel mesh-partitioning algorithm and its associated data representation, reducing storage and computational costs. The first solver is an iterative method based on multilevel fast Fourier transform to accelerate matrix multiplications. The second solver approach is based on an extension of a fast direct Toeplitz solver, adapted to a block-matrix structure. This fast direct solver is demonstrated to have close to machine epsilon accuracy. Both accelerated methods are evaluated on two different array element types, for arrays with up to 900 elements. The results are compared with conventional direct and iterative matrix solvers. Improvements are seen in both the time and required storage to solve the problem. The choice of the most efficient method depends on the residual thresholds in the iterative method, geometry of the element and frequency. Two different preconditioners for the iterative method are investigated to evaluate their performance. The two accelerated methods vastly outperform regular matrix inversion methods.

==> BT_scaling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=16,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of array elements},
ymode=log,
ymin=10,
ymax=200000,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
xtick={10,20, 50, 100, 200},
log x ticks with fixed point,
extra x ticks={30, 40, 60, 70, 80, 90},
extra x tick label=\empty,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
16	994.043189200001\\
36	2248.5867351\\
81	5264.44502110001\\
196	12974.7806961\\
};
\addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	99.8692134\\
36	923.8142724\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	219.3096987\\
36	2672.1783952\\
};
\addlegendentry{G}

\addplot [color=mycolor4, very thick, mark=x]
  table[row sep=crcr]{%
16	103.3367324\\
196	61645.972017\\
};
\addlegendentry{R}

\addplot [color=mycolor5, very thick, mark=|]
  table[row sep=crcr]{%
16	42.1898563\\
36	312.1051621\\
196	27848.527703\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, very thick, mark=o]
  table[row sep=crcr]{%
16	157.5358345\\
36	900.555280800001\\
81	7557.10716580001\\
196	119128.6989791\\
};
\addlegendentry{M2}

\addplot [color=mycolor7, very thick, mark=triangle]
  table[row sep=crcr]{%
16	101.9087959\\
36	837.2207644\\
81	6432.139954\\
196	91794.1874333\\
};
\addlegendentry{M3}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	4\\
% 12	6.21608397723432\\
% 14	8.98564379971739\\
% 17	14.2239895311328\\
% 21	23.3239483591063\\
% 26	38.2608793291309\\
% 33	66.1464672210808\\
% 42	114.536469930476\\
% 54	202.066408145751\\
% 71	373.287733435714\\
% 94	697.382308576278\\
% 127	1357.29000861195\\
% 175	2747.72160964071\\
% 200	3681.64799306237\\
% };
% \addlegendentry{$\text{M}^\text{2}\text{logM}$}

% \addplot [color=black]
%   table[row sep=crcr]{%
% 10	4\\
% 200	32000\\
% };
% \addlegendentry{$\text{M}^\text{3}$}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 14	2.9952145999058\\
% 17	4.74132984371095\\
% 21	7.77464945303545\\
% 26	12.7536264430436\\
% 33	22.0488224070269\\
% 42	38.1788233101586\\
% 54	67.355469381917\\
% 71	124.429244478571\\
% 94	232.460769525426\\
% 127	452.430002870648\\
% 175	915.90720321357\\
% 200	1227.21599768746\\
% };
\end{axis}

\end{tikzpicture}%

==> CSA_convergence_1_high.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{Set1-D}%
\colorlet{mycolor2}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor3}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=1,
xmax=3000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Iterations},
ymode=log,
ymin=1e-06,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Relative residual},
xmajorgrids,
xminorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, very thick, mark=|, mark indices={1,2,5,10,20,50,100,200}]
  table[row sep=crcr]{%
1	1\\
2	0.395096912269791\\
3	0.229571373779681\\
4	0.208862443975064\\
5	0.181583994619133\\
6	0.170714651894478\\
7	0.168949834981108\\
8	0.163554338579232\\
9	0.111484275856752\\
10	0.0817743654127727\\
11	0.0514765157806675\\
12	0.0327727997758506\\
13	0.0236064217838933\\
14	0.0183899057906021\\
15	0.0153305106519856\\
16	0.0141716726131814\\
17	0.0140871617153712\\
18	0.0138164158955112\\
19	0.0123846013855194\\
20	0.00993308959570046\\
21	0.00837936498595056\\
22	0.0069233096974383\\
23	0.00589459657447472\\
24	0.00555707834508879\\
25	0.0055113358215762\\
26	0.00550216499539128\\
27	0.0053095650760174\\
28	0.00491811388720013\\
29	0.00440665826439661\\
30	0.00383318375415045\\
31	0.00308615358742744\\
32	0.00257110481654542\\
33	0.0023296743481872\\
34	0.00219684865688149\\
35	0.00213975450517496\\
36	0.00212341430938217\\
37	0.00212022135630303\\
38	0.0021132201055619\\
39	0.00206718945681057\\
40	0.00188598001666692\\
41	0.00153022534582812\\
42	0.00112848063647095\\
43	0.000832050166762281\\
44	0.000704765850070135\\
45	0.000662727304161654\\
46	0.00064226939374364\\
47	0.000638369951267035\\
48	0.000637033468445891\\
49	0.000633362182685864\\
50	0.00062315959302917\\
51	0.000601902469803266\\
52	0.000562740187561516\\
53	0.00050472465394296\\
54	0.000441173440160724\\
55	0.000377231936582296\\
56	0.000338031775135156\\
57	0.000321334439786277\\
58	0.000315882357878843\\
59	0.000315808048530537\\
60	0.000315040687183128\\
61	0.000313445591475351\\
62	0.000310352974263714\\
63	0.000301591306021495\\
64	0.000284625106782693\\
65	0.0002602896987099\\
66	0.000222565352340176\\
67	0.000185048206408247\\
68	0.000159441951764255\\
69	0.000147672202342653\\
70	0.000141313840345042\\
71	0.000139034516733103\\
72	0.000138537292200171\\
73	0.000138533819557425\\
74	0.000137964969249044\\
75	0.000135703776675572\\
76	0.000130799550201447\\
77	0.000120694168913822\\
78	0.000101976291564659\\
79	8.05397485063723e-05\\
80	6.96800463701422e-05\\
81	6.53024882313669e-05\\
82	6.3480104494602e-05\\
83	6.32503901732825e-05\\
84	6.31873861678365e-05\\
85	6.25711836473893e-05\\
86	6.10469539110637e-05\\
87	6.00254003064874e-05\\
88	5.99169363790817e-05\\
89	5.99046059066367e-05\\
90	5.95795607016368e-05\\
91	5.8093824165074e-05\\
92	5.51048558256849e-05\\
93	5.11349575575806e-05\\
94	4.66495584996354e-05\\
95	4.32846962623749e-05\\
96	4.17214064110288e-05\\
97	4.11067255886693e-05\\
98	4.09598008930288e-05\\
99	4.09205164451089e-05\\
100	4.05264374192355e-05\\
101	3.9900479418685e-05\\
102	3.94106342174359e-05\\
103	3.92061757719761e-05\\
104	3.91892115485977e-05\\
105	3.91505751372407e-05\\
106	3.87917966444224e-05\\
107	3.72520880723712e-05\\
108	3.40056983817995e-05\\
109	2.87704047115955e-05\\
110	2.31250046722142e-05\\
111	1.98440035549274e-05\\
112	1.86528334140577e-05\\
113	1.82305030279668e-05\\
114	1.80430562358983e-05\\
115	1.7991607801104e-05\\
116	1.79912703855744e-05\\
117	1.79773834481751e-05\\
118	1.78052979781917e-05\\
119	1.70968083550157e-05\\
120	1.58977244027206e-05\\
121	1.41572308091569e-05\\
122	1.24986217013795e-05\\
123	1.15492702446649e-05\\
124	1.12110531983373e-05\\
125	1.10511364555441e-05\\
126	1.10113646533693e-05\\
127	1.10084058945285e-05\\
128	1.09761588347084e-05\\
129	1.08397701834589e-05\\
130	1.04412408922938e-05\\
131	9.753111719156e-06\\
132	9.0020180339635e-06\\
133	8.29890734340215e-06\\
134	7.9685379727884e-06\\
135	7.89223885709364e-06\\
136	7.88205955241219e-06\\
137	7.88173081132361e-06\\
138	7.8683080968154e-06\\
139	7.81700040468014e-06\\
140	7.69074334666907e-06\\
141	7.34400684920376e-06\\
142	6.68023668535834e-06\\
143	6.04925806999466e-06\\
144	5.58114362489793e-06\\
145	5.3560127565057e-06\\
146	5.29640213167099e-06\\
147	5.28665824312676e-06\\
148	5.28628074423487e-06\\
149	5.2838918981161e-06\\
150	5.26908785602969e-06\\
151	5.23189679257802e-06\\
152	5.13087275407235e-06\\
153	4.82830361749812e-06\\
154	4.40798578441741e-06\\
155	4.18033003860646e-06\\
156	4.06867476661594e-06\\
157	4.04608769928076e-06\\
158	4.04492728033843e-06\\
159	4.02205034395719e-06\\
160	3.95513105606815e-06\\
161	3.88192808543216e-06\\
162	3.85159506910564e-06\\
163	3.84440677172579e-06\\
164	3.84376656138755e-06\\
165	3.84190324891342e-06\\
166	3.83127637285359e-06\\
167	3.80511221075207e-06\\
168	3.7559834916248e-06\\
169	3.6803462244461e-06\\
170	3.63022335658974e-06\\
171	3.61553472371696e-06\\
172	3.61338956624597e-06\\
173	3.61176311747852e-06\\
174	3.59785281498002e-06\\
175	3.56805428463562e-06\\
176	3.51800846871822e-06\\
177	3.48381486489547e-06\\
178	3.4786275545442e-06\\
179	3.47686503747747e-06\\
180	3.44925624099844e-06\\
181	3.3465752244798e-06\\
182	3.20088772453033e-06\\
183	3.09346637220491e-06\\
184	3.02543258566607e-06\\
185	2.98636218274431e-06\\
186	2.96878846365929e-06\\
187	2.96009332635054e-06\\
188	2.95611474972291e-06\\
189	2.95533352925012e-06\\
190	2.95532500974671e-06\\
191	2.95491478894153e-06\\
192	2.95168501255127e-06\\
193	2.93626661292663e-06\\
194	2.89734899355149e-06\\
195	2.82888307660014e-06\\
196	2.69466385619434e-06\\
197	2.5461425021835e-06\\
198	2.45411219959748e-06\\
199	2.40445211034857e-06\\
200	2.38239647335204e-06\\
201	2.37640994323292e-06\\
202	2.3762220835224e-06\\
203	2.37562371617184e-06\\
204	2.37114570525939e-06\\
205	2.3527534139667e-06\\
206	2.30260019722217e-06\\
207	2.20010232339771e-06\\
208	2.00307335308778e-06\\
209	1.83396862921923e-06\\
210	1.76976975017639e-06\\
211	1.74604489143742e-06\\
212	1.73642747214509e-06\\
213	1.73436152313963e-06\\
214	1.73426601090153e-06\\
215	1.73372294316076e-06\\
216	1.72986095117428e-06\\
217	1.71367352104763e-06\\
218	1.67021703591735e-06\\
219	1.58928128415336e-06\\
220	1.46227480540692e-06\\
221	1.37565745258421e-06\\
222	1.34468889035093e-06\\
223	1.33035280899898e-06\\
224	1.32440639198402e-06\\
225	1.32252262596125e-06\\
226	1.32222628541147e-06\\
227	1.32222305899937e-06\\
228	1.32149758178975e-06\\
229	1.31685134158856e-06\\
230	1.30732335951481e-06\\
231	1.28600445411282e-06\\
232	1.25832488752114e-06\\
233	1.24605672166746e-06\\
234	1.24496498869287e-06\\
235	1.24343660132714e-06\\
236	1.22365777435598e-06\\
237	1.17166632366194e-06\\
238	1.11669951540247e-06\\
239	1.06626502879954e-06\\
240	1.03186899371989e-06\\
241	1.01773976128343e-06\\
242	1.0134014194352e-06\\
243	1.01184106931095e-06\\
244	1.01163194788285e-06\\
245	1.01135722602291e-06\\
246	1.00931451471532e-06\\
247	1.00290118007382e-06\\
248	9.86226196531209e-07\\
};
\addlegendentry{M1}

\addplot [color=mycolor2, very thick, mark=o, mark indices={1,2,5,10,20,50,100,200}]
  table[row sep=crcr]{%
1	1\\
2	0.197696414264413\\
3	0.107567164861602\\
4	0.0603548533136592\\
5	0.0518525060802203\\
6	0.0463688702092702\\
7	0.0301289724337509\\
8	0.0222680507413983\\
9	0.0157898413097271\\
10	0.0130258508334024\\
11	0.011971829357038\\
12	0.0102926248377438\\
13	0.0093639854597402\\
14	0.00907764101990376\\
15	0.00781267953949663\\
16	0.00525707516856546\\
17	0.00347684169756124\\
18	0.00250699495227532\\
19	0.00226765752913424\\
20	0.00223240497756133\\
21	0.00222734417762627\\
22	0.00220427841468917\\
23	0.00199781138327793\\
24	0.00155241269949349\\
25	0.00102267857228373\\
26	0.000908957842319065\\
27	0.000900725223403066\\
28	0.000874952392014936\\
29	0.000759819819441082\\
30	0.000648315225386592\\
31	0.000551734576225658\\
32	0.0004721087158231\\
33	0.000400153931327286\\
34	0.000372323737243716\\
35	0.000361303443898721\\
36	0.000361295769184381\\
37	0.000350108268549924\\
38	0.000316821183902869\\
39	0.000264412105181887\\
40	0.000226384487561214\\
41	0.000210538506391209\\
42	0.000207945325363798\\
43	0.000207867629960518\\
44	0.000203529527878382\\
45	0.000189127615577323\\
46	0.000178887377559454\\
47	0.000176241576490099\\
48	0.000172641154272228\\
49	0.000155772149206737\\
50	0.00014308285131859\\
51	0.000139320080040637\\
52	0.00013918171310466\\
53	0.000137989032455018\\
54	0.000128386402636183\\
55	9.88355897729742e-05\\
56	7.34858821556993e-05\\
57	6.30002209935637e-05\\
58	6.01299076284393e-05\\
59	5.87081122188768e-05\\
60	5.86910825829771e-05\\
61	5.81909521998791e-05\\
62	5.57275330139436e-05\\
63	5.14610131605081e-05\\
64	4.52298383542381e-05\\
65	4.18837939514325e-05\\
66	4.10561116809171e-05\\
67	4.10419570081512e-05\\
68	4.0279573230814e-05\\
69	3.80854755378986e-05\\
70	3.43387142433748e-05\\
71	3.1377858799072e-05\\
72	3.02015904520405e-05\\
73	2.99841048853653e-05\\
74	2.99803532314632e-05\\
75	2.98474398796545e-05\\
76	2.87602550961537e-05\\
77	2.49793602431606e-05\\
78	2.22967547404771e-05\\
79	2.12496599901235e-05\\
80	2.09740976444175e-05\\
81	2.09711611892621e-05\\
82	2.07313858748114e-05\\
83	1.91388094877554e-05\\
84	1.72477562907206e-05\\
85	1.50054784044607e-05\\
86	1.42883634140718e-05\\
87	1.42450988767313e-05\\
88	1.36178542795348e-05\\
89	1.30565143315197e-05\\
90	1.29659581226837e-05\\
91	1.29290980783891e-05\\
92	1.23913221259651e-05\\
93	1.11399053695212e-05\\
94	9.86809096647105e-06\\
95	9.32833716291775e-06\\
96	9.12594764828428e-06\\
97	9.1089984394287e-06\\
98	9.09101126436094e-06\\
99	8.81204281945484e-06\\
100	7.97900603280648e-06\\
101	7.36225140754298e-06\\
102	7.23250977218906e-06\\
103	7.22092041549317e-06\\
104	7.21099698476094e-06\\
105	7.04364731527949e-06\\
106	6.29378492558615e-06\\
107	5.66235641624688e-06\\
108	5.36983273792108e-06\\
109	5.25640336775857e-06\\
110	5.24738753102446e-06\\
111	5.22188118013922e-06\\
112	4.91332218756727e-06\\
113	4.37419111374987e-06\\
114	4.12415080964034e-06\\
115	4.08650250009604e-06\\
116	4.08433044868622e-06\\
117	4.07984901905738e-06\\
118	3.99701854390144e-06\\
119	3.72138389936435e-06\\
120	3.19673647398318e-06\\
121	2.73841032698529e-06\\
122	2.60994618204149e-06\\
123	2.60943564108054e-06\\
124	2.57433875642869e-06\\
125	2.54358625932212e-06\\
126	2.54355641333387e-06\\
127	2.51647712822916e-06\\
128	2.40930929087471e-06\\
129	2.2802339459702e-06\\
130	2.21298444661779e-06\\
131	2.19907262803281e-06\\
132	2.19872526781563e-06\\
133	2.18644703084743e-06\\
134	2.14362407144655e-06\\
135	2.10340330765971e-06\\
136	2.08520377975678e-06\\
137	2.08326814193995e-06\\
138	2.07807115045129e-06\\
139	2.03363341330718e-06\\
140	1.90771211305078e-06\\
141	1.73659270038155e-06\\
142	1.65086031936947e-06\\
143	1.61838147250444e-06\\
144	1.60064313523964e-06\\
145	1.5936758144032e-06\\
146	1.59202557807962e-06\\
147	1.58252397234249e-06\\
148	1.5553836745533e-06\\
149	1.50275148282869e-06\\
150	1.4565664834279e-06\\
151	1.44709104523831e-06\\
152	1.44707461046881e-06\\
153	1.43680971735299e-06\\
154	1.36066411897824e-06\\
155	1.28679092144326e-06\\
156	1.27134474139183e-06\\
157	1.27007100105476e-06\\
158	1.2354582287345e-06\\
159	1.12542492078281e-06\\
160	1.00709041988667e-06\\
161	9.04204624096965e-07\\
};
\addlegendentry{M2}

\addplot [color=mycolor3, very thick, mark=triangle, mark indices={1,2,5,10,20,50,100,200}]
  table[row sep=crcr]{%
1	1\\
2	0.307570268922978\\
3	0.130757060936154\\
4	0.110588839291333\\
5	0.0655416837569863\\
6	0.0583622839005078\\
7	0.0513455444675107\\
8	0.0500390834987763\\
9	0.0394551709741399\\
10	0.0348389585024732\\
11	0.0231861441356213\\
12	0.0112586895664805\\
13	0.00664377590828122\\
14	0.00467808091629445\\
15	0.00329726851193282\\
16	0.00294885889383673\\
17	0.0027319606318778\\
18	0.00261101827217908\\
19	0.00253452077286862\\
20	0.00215999881453901\\
21	0.00184411274479445\\
22	0.00158042202270826\\
23	0.00150336295844405\\
24	0.00149790403266677\\
25	0.0014968896805123\\
26	0.00143319064004793\\
27	0.00130060467796152\\
28	0.00117168017622561\\
29	0.00104645558118679\\
30	0.000876056953138964\\
31	0.00070683235668751\\
32	0.000608602423505654\\
33	0.000541724537075839\\
34	0.000534642257955759\\
35	0.000534124325613523\\
36	0.000531663755190208\\
37	0.000527554929066516\\
38	0.00051675555945047\\
39	0.000507244527303326\\
40	0.000479093643324685\\
41	0.000436996556792293\\
42	0.000376340999599368\\
43	0.000290533597151973\\
44	0.000238591146667903\\
45	0.000216942591123209\\
46	0.000209600802995847\\
47	0.000207112281358865\\
48	0.000206535208244071\\
49	0.000206355942864756\\
50	0.000206261927580878\\
51	0.000205133773924247\\
52	0.000199764632936597\\
53	0.000174165730064214\\
54	0.000148340011316963\\
55	0.000123972308686229\\
56	0.000105945305827021\\
57	9.76081064395273e-05\\
58	9.44077974678625e-05\\
59	9.38257463465845e-05\\
60	9.37189033282717e-05\\
61	9.31147484691014e-05\\
62	9.28965237648781e-05\\
63	9.22550257835036e-05\\
64	9.00450598438656e-05\\
65	8.46216174898206e-05\\
66	7.9348280923187e-05\\
67	7.34521563712166e-05\\
68	6.65206393197511e-05\\
69	6.4223348675334e-05\\
70	6.26181708954914e-05\\
71	6.22061023207533e-05\\
72	6.21646593589928e-05\\
73	6.19782646464781e-05\\
74	6.09761234188994e-05\\
75	5.9788710135932e-05\\
76	5.6972308298049e-05\\
77	5.15571259580678e-05\\
78	4.51707790001612e-05\\
79	3.85280406369043e-05\\
80	3.61853789505923e-05\\
81	3.5667782738111e-05\\
82	3.49623241057116e-05\\
83	3.43122406961732e-05\\
84	3.39801695342723e-05\\
85	3.3965835707877e-05\\
86	3.36840054459178e-05\\
87	3.30201290968893e-05\\
88	3.06809656332232e-05\\
89	2.75781381020068e-05\\
90	2.5398801144008e-05\\
91	2.38948592864711e-05\\
92	2.32437080217231e-05\\
93	2.3035894862053e-05\\
94	2.2920782495824e-05\\
95	2.29198008347184e-05\\
96	2.28221250066961e-05\\
97	2.26542561419012e-05\\
98	2.16361689914997e-05\\
99	1.89800257970003e-05\\
100	1.56346059404867e-05\\
101	1.30977080997754e-05\\
102	1.15189743325565e-05\\
103	1.1265743936883e-05\\
104	1.11643992584405e-05\\
105	1.10879662580673e-05\\
106	1.10869949219336e-05\\
107	1.10715347691084e-05\\
108	1.1066678617883e-05\\
109	1.09826142322851e-05\\
110	1.07912569454696e-05\\
111	9.78667676523205e-06\\
112	8.48892963465349e-06\\
113	7.34079444223948e-06\\
114	6.67160639428557e-06\\
115	6.36983368127125e-06\\
116	6.26326443788623e-06\\
117	6.22330809486525e-06\\
118	6.22128292530282e-06\\
119	6.20644933060928e-06\\
120	6.1831199638658e-06\\
121	6.09900354507918e-06\\
122	5.89091093076687e-06\\
123	5.40732292673715e-06\\
124	4.71374185341694e-06\\
125	4.1016181427764e-06\\
126	3.69343506478331e-06\\
127	3.56705511489646e-06\\
128	3.527265918341e-06\\
129	3.49977625764029e-06\\
130	3.49163138801818e-06\\
131	3.4881804965056e-06\\
132	3.46984567843854e-06\\
133	3.40277935778213e-06\\
134	3.24900767152783e-06\\
135	3.03034684580449e-06\\
136	2.90771939557683e-06\\
137	2.83781821032711e-06\\
138	2.81055312962266e-06\\
139	2.80544831357579e-06\\
140	2.80421367523432e-06\\
141	2.80417575639617e-06\\
142	2.79504199546811e-06\\
143	2.73796779469513e-06\\
144	2.62980526568484e-06\\
145	2.44154647182576e-06\\
146	2.22576003429488e-06\\
147	2.14083384279899e-06\\
148	2.10230420392977e-06\\
149	2.0782032964795e-06\\
150	2.07443737845414e-06\\
151	2.07421294802111e-06\\
152	2.07379182634137e-06\\
153	2.06929685422038e-06\\
154	2.05262410548148e-06\\
155	1.99842247448413e-06\\
156	1.92281298115198e-06\\
157	1.81063017069309e-06\\
158	1.7001485690888e-06\\
159	1.66324281953152e-06\\
160	1.64763440445128e-06\\
161	1.64164632400468e-06\\
162	1.641057554762e-06\\
163	1.6408875214967e-06\\
164	1.64010209304545e-06\\
165	1.63762333537972e-06\\
166	1.62324609776673e-06\\
167	1.5908353145951e-06\\
168	1.53348844713445e-06\\
169	1.44911176349284e-06\\
170	1.37812760907507e-06\\
171	1.3498192524336e-06\\
172	1.33328618840389e-06\\
173	1.32291105724106e-06\\
174	1.319892311961e-06\\
175	1.31976367296062e-06\\
176	1.31826484978183e-06\\
177	1.30763353468957e-06\\
178	1.2858930917786e-06\\
179	1.2576494001699e-06\\
180	1.21050900748718e-06\\
181	1.13287021026281e-06\\
182	1.07602724805758e-06\\
183	1.05568048278122e-06\\
184	1.04414895964925e-06\\
185	1.04088481699836e-06\\
186	1.04077538228945e-06\\
187	1.04075521915699e-06\\
188	1.0402297530445e-06\\
189	1.03663308627904e-06\\
190	1.02282279281917e-06\\
191	9.95056544473069e-07\\
};
\addlegendentry{M3}

\addplot [color=mycolor1, very thick, dashed, mark=|, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000}, mark options=solid]
  table[row sep=crcr]{%
1	1\\
2	0.789942175926833\\
3	0.698859472061077\\
4	0.660753648172405\\
7	0.599612359001237\\
8	0.573701148505493\\
9	0.54934914856522\\
10	0.519879110760149\\
11	0.499857489780967\\
12	0.485710775407647\\
13	0.479704591803569\\
14	0.464269125901807\\
15	0.454043209603742\\
16	0.446763315872822\\
18	0.437446908858474\\
20	0.416277586105215\\
22	0.394144140847867\\
23	0.388859592285547\\
24	0.386140606127038\\
25	0.381636246490393\\
27	0.36411223473548\\
30	0.336680835739667\\
34	0.300316683558969\\
37	0.281252976463299\\
38	0.274494941086489\\
39	0.269152529873282\\
41	0.260465293682531\\
44	0.24144514476452\\
51	0.214609865722776\\
53	0.208905022148329\\
55	0.201451659235996\\
58	0.191491713079161\\
61	0.183736826338246\\
71	0.166428282173425\\
75	0.158195175422776\\
77	0.15567280045292\\
80	0.153458162094942\\
83.0000000000001	0.151557585606547\\
86	0.148541205729235\\
92	0.140008591846047\\
95.0000000000001	0.137233020153192\\
98.0000000000001	0.135725555079446\\
101	0.134348293951378\\
103	0.132324951261727\\
109	0.126091930849141\\
119	0.118979961693027\\
123	0.116302554434607\\
127	0.113972980202406\\
135	0.108825908795218\\
142	0.106533749709697\\
145	0.104596364192768\\
147	0.103480948699757\\
152	0.101450839453433\\
158	0.0982906059244983\\
161	0.0965843387761685\\
165	0.0946798874100763\\
171	0.0909480288385165\\
173	0.0901948994721031\\
177	0.0871778334104166\\
180	0.0855234785407233\\
189	0.0829440174888283\\
196	0.0797356205068333\\
201	0.0779531897430814\\
206	0.0755008615899231\\
212	0.0733836507054161\\
225	0.0693257761416288\\
228	0.068525504332758\\
238	0.0657057341561605\\
243	0.0639045474326047\\
245	0.0634570102171299\\
247	0.0629648738199572\\
249	0.0623082187442309\\
251	0.0615971391791782\\
258	0.0598157776309985\\
261	0.0591778540934691\\
265	0.0583658780322666\\
270	0.0581094244747187\\
272	0.0579413205092332\\
277	0.0573286057228738\\
281	0.0568701883200162\\
284	0.0563617109695057\\
288	0.0558260035522104\\
296	0.0546009873797956\\
307	0.0532718650075069\\
325	0.0511822462049169\\
333	0.0502976201014283\\
337	0.0500169155805662\\
350	0.0487498713231464\\
359	0.0477068779502021\\
365	0.0469093761941701\\
378	0.0450768020880158\\
386	0.0439797451777773\\
446	0.0356273520223548\\
452	0.0349405207811705\\
458	0.0343017951676143\\
471	0.0328933359286194\\
475	0.0324863720398485\\
519	0.0275216003792399\\
523	0.0269488749872588\\
528	0.0266447542335966\\
533	0.0265366109341647\\
537	0.0262407915973704\\
553	0.0251356249935563\\
595	0.0230763807457586\\
606	0.0227110131988374\\
616	0.0222056740617561\\
646	0.0208044917172976\\
658	0.0202235923315596\\
671	0.0197054527280499\\
714	0.0180710747424164\\
735	0.0175023543533882\\
748	0.0170833371368536\\
792	0.015792620561384\\
805	0.0155371692422922\\
827	0.0151635834075468\\
841	0.0149598307269768\\
857	0.0146894992023084\\
876	0.0144477489294284\\
897	0.0140615192803511\\
931	0.0132264824235196\\
975	0.0120485526888024\\
1015	0.0112775902037841\\
1047	0.0105048411990117\\
1054	0.0103696889931114\\
1064	0.0102283259056816\\
1073	0.0100231804706096\\
1102	0.00958855821857961\\
1167	0.00879551861233876\\
1178	0.00861875909672649\\
1203	0.0082252553225728\\
1233	0.00785749747996718\\
1283	0.00742353057697154\\
1303	0.00726888471771314\\
1317	0.00713827967939883\\
1327	0.00707589560135319\\
1365	0.00683714218535574\\
1413	0.00654709177219904\\
1442	0.00630496225882942\\
1502	0.00577218147527343\\
1518	0.00567083890098546\\
1565	0.00530743982626548\\
1585	0.00513686516458315\\
1594	0.00505136644778779\\
1614	0.00490964745389351\\
1703	0.0044489137093017\\
1723	0.00434256299261056\\
1796	0.00400440863779949\\
1818	0.00392915367268108\\
1846	0.00383380530286851\\
1856	0.00380416678193806\\
1960	0.0034986669163325\\
1988	0.00339919756635432\\
2074	0.00309883998306945\\
2134	0.00288180201099349\\
2370	0.00235325388173537\\
2385	0.00233164657921455\\
2430	0.00226066895627926\\
2517	0.0021205284855093\\
2631	0.00190497596288438\\
};
%\addlegendentry{M1 \SI{4}{\giga\hertz}}

\addplot [color=mycolor2, very thick, dashed, mark=o, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000}, mark options=solid]
  table[row sep=crcr]{%
1	1\\
2	0.473533038310075\\
3	0.364812546070116\\
4	0.350876835282791\\
5	0.332850367584993\\
6	0.315642366408384\\
7	0.311651255568582\\
8	0.295736611689488\\
9	0.289818015661275\\
10	0.273462415835814\\
12	0.259819851071787\\
14	0.249350060701724\\
15	0.242165881048771\\
16	0.232073829569798\\
17	0.229189485681098\\
18	0.22477240609005\\
21	0.210467800590409\\
22	0.202372271146728\\
23	0.197339786228564\\
24	0.195244707895858\\
25	0.190234601372054\\
27	0.182228640704904\\
28	0.176132869681892\\
30	0.16904310657313\\
33	0.156609222797396\\
34	0.153583444365409\\
35	0.149642371529254\\
37	0.143770175052074\\
38	0.139752298108561\\
40	0.134011032207978\\
41	0.131927492009698\\
42	0.128795866870515\\
43	0.124942765688274\\
44	0.122559981985728\\
45	0.120923593874089\\
46	0.117207085871841\\
47	0.114785127413021\\
48	0.113355632065109\\
50	0.108356945337813\\
51	0.107433135619263\\
52	0.104752859192552\\
53	0.101519004021658\\
55	0.0984905451128446\\
56	0.0960070938624263\\
60	0.0896567930394635\\
61	0.0875451374183306\\
62	0.0861460109561511\\
64	0.0824429487737701\\
66	0.0803685095495222\\
67	0.0798185405172313\\
68	0.0782649635296739\\
69	0.0771418980626868\\
70	0.0754739571930483\\
72	0.0729141003298055\\
73	0.0709493277202548\\
74	0.06947134934246\\
75	0.0688105537569442\\
76	0.0678869729621667\\
77	0.066468210349077\\
78	0.0654972821893583\\
79	0.0649029357000097\\
80	0.0637415925469665\\
81	0.0632362455845405\\
88	0.0546439775544067\\
89	0.0540482830019381\\
90	0.0530411801053164\\
91.0000000000001	0.0514053324247322\\
93	0.049647891971336\\
96	0.0467369044515427\\
97	0.0461463928424076\\
98.0000000000001	0.0451629075806206\\
101	0.0416500744431657\\
104	0.0390637990620481\\
105	0.0387239641844183\\
107	0.037038639981402\\
108	0.036626792691665\\
112	0.032432143979106\\
114	0.0313431088734966\\
116	0.0305563911038061\\
117	0.0299731715862537\\
121	0.0270934433898523\\
122	0.0268084445288172\\
123	0.0266686088617684\\
125	0.0259638462814491\\
130	0.0228262740089162\\
131	0.0225697020072838\\
132	0.0224547824504187\\
133	0.0221805954578713\\
134	0.0215940977693152\\
136	0.0200121071953293\\
143	0.0182306082560331\\
146	0.0167858088590583\\
147	0.0166807931667605\\
148	0.0164203271962537\\
152	0.0150826129752098\\
153	0.0149116249480602\\
155	0.0143573287037866\\
157	0.0137997247062576\\
158	0.0136114244631653\\
159	0.0135367864037759\\
160	0.0133389685738205\\
165	0.0119973996656517\\
167	0.011811093305841\\
168	0.0116612267634367\\
173	0.0105126614026184\\
176	0.0100651281223875\\
177	0.0099527006062609\\
179	0.0094851958345681\\
180	0.00924184265619636\\
182	0.00904329530349466\\
184	0.00864775033483898\\
185	0.00860471370851766\\
187	0.00831292852291593\\
189	0.0082019897820135\\
191	0.00799111108482608\\
193	0.00756702132770947\\
195	0.00720922719129949\\
196	0.00716790925188403\\
198	0.00700467064969918\\
199	0.00695149548040393\\
200	0.00681300446820105\\
202	0.00632583777923175\\
204	0.00609948975224983\\
208	0.00585981354067043\\
213	0.00530771002270665\\
214	0.0052826380959524\\
215	0.00520196096712665\\
219	0.0046660515943124\\
222	0.00453961075373936\\
224	0.00446149678172498\\
225	0.0043870243766259\\
228	0.00407562244197771\\
236	0.00367383182749395\\
238	0.00354309585865053\\
239	0.00351390383573067\\
244	0.00311581674961174\\
252	0.00280653431602071\\
254	0.00271434759259965\\
259	0.00258487435978696\\
264	0.00239905784615199\\
270	0.00230498540597011\\
274	0.00226684206408678\\
276	0.00225446391870691\\
287	0.00208793780886938\\
290	0.00203570321281884\\
292	0.00201566532218978\\
294	0.0019775241020613\\
299	0.00186470620101864\\
302	0.00178746513124585\\
309	0.00165497998946806\\
319	0.00149310857067124\\
326	0.00137286312626401\\
330	0.00133061166912151\\
335	0.00128001540545206\\
343	0.0011976013556911\\
345	0.00117658143389634\\
350	0.00111047632179687\\
354	0.00104486442959242\\
359	0.000993550258846862\\
};
%\addlegendentry{M2}

\addplot [color=mycolor3, very thick, dashed, mark=triangle, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000}, mark options=solid]
  table[row sep=crcr]{%
1	1\\
2	0.779078804582971\\
3	0.661324175443754\\
6	0.541305681793115\\
7	0.525539454869858\\
8	0.460641622297602\\
9	0.43203303042341\\
10	0.410733281978712\\
11	0.389626838113551\\
12	0.381210642908734\\
13	0.3626210385189\\
14	0.35586199789395\\
15	0.340759417161765\\
16	0.335974380335936\\
17	0.317889337307932\\
18	0.308176214620423\\
19	0.290337738201518\\
22	0.250279079968485\\
23	0.241980547517966\\
26	0.223038220266969\\
27	0.214266000981724\\
30	0.194420525031625\\
31	0.189190986185621\\
32	0.182107945238517\\
34	0.168343536373455\\
40	0.14173139348289\\
45	0.123178700689443\\
46	0.118547060379709\\
47	0.115457257853292\\
51	0.101063453799282\\
52	0.0989219110890338\\
54	0.0962380563195173\\
58	0.0906098568273099\\
64	0.0843232937578413\\
66	0.0828328919091359\\
69	0.0798648032804215\\
71	0.0772689142130668\\
73	0.0741854307278279\\
75	0.0710504610968618\\
78	0.068394147905622\\
81	0.066451629743972\\
83.0000000000001	0.0650969674903138\\
84	0.0641031465505564\\
90	0.057370524325647\\
93	0.0549075518864062\\
97	0.0527240272709554\\
99	0.0507657468372525\\
101	0.0485873518963314\\
107	0.045015525809518\\
111	0.0435256848188952\\
113	0.0429008318884332\\
115	0.0420255397967208\\
122	0.0394159807062557\\
124	0.0388924141424617\\
130	0.036129941244417\\
131	0.0359277905268014\\
133	0.0357373118540323\\
134	0.035602311037066\\
135	0.0353335892670784\\
137	0.0343964742595456\\
140	0.0329191694990587\\
142	0.0323470362775118\\
145	0.0315889879578576\\
150	0.0301431746049493\\
154	0.0288945708899884\\
158	0.0282095914805084\\
163	0.0269282152805812\\
168	0.0262819986121639\\
171	0.0253627784181528\\
173	0.024792847378924\\
177	0.0241047526605652\\
178	0.0239038472227809\\
183	0.0225037874976729\\
187	0.0218287249688146\\
189	0.0212542652904696\\
191	0.0205174514803876\\
194	0.0198296300603391\\
196	0.0195609782249489\\
198	0.0191610251015314\\
200	0.0186800472684217\\
202	0.0183601018252586\\
206	0.0180430887725394\\
209	0.0176253229664699\\
213	0.0169372178314704\\
218	0.0162917253780089\\
223	0.0157496407596993\\
227	0.0151543367886083\\
229	0.0149863531032204\\
236	0.0142475667670247\\
237	0.0141790375836556\\
241	0.0137517231887129\\
243	0.0136195045971777\\
245	0.013481287021958\\
247	0.0133312805031644\\
251	0.0129349989354435\\
256	0.0125096925760752\\
264	0.0117692920354411\\
270	0.011749952523634\\
281	0.0114988368320075\\
295	0.0109878732792471\\
310	0.0105790988663694\\
323	0.0102055010842052\\
328	0.0100639298569318\\
338	0.00987898934208819\\
360	0.00933744387737451\\
366	0.00918160541179573\\
377	0.00883358219918012\\
387	0.00853018465137383\\
400	0.00809614473104276\\
411	0.00773273559895196\\
425	0.00737776134710773\\
435	0.00711658286526936\\
442	0.00694190771678475\\
448	0.00680272146376339\\
455	0.00665743614970567\\
460	0.00654163165065876\\
466	0.00640136634277617\\
471	0.00626019141974646\\
474	0.00618352795479067\\
482	0.00597127703352183\\
489	0.00581522515315209\\
494	0.00568070924334131\\
498	0.00555023675475511\\
501	0.0054775019273209\\
515	0.0051432512575338\\
520	0.00500629521893226\\
524	0.0049244975470405\\
528	0.00484698635005042\\
534	0.00483316201591717\\
544	0.00473702764738423\\
554	0.00463236810460299\\
567	0.00452045283152659\\
575	0.00446324000934619\\
584	0.00438613701977689\\
595	0.00430082170561879\\
631	0.00401318166913121\\
644	0.00391931048813832\\
690	0.00352778249049801\\
697	0.00347408868071378\\
747	0.0031043120093727\\
760	0.00298997892455944\\
767	0.0029233974988377\\
784	0.00276851916259553\\
789	0.00269742982902748\\
806	0.00265163584125962\\
818	0.00259464077921638\\
879	0.00239370181813709\\
890	0.00235647449549799\\
905	0.00231095383980459\\
924	0.00224778245203788\\
939	0.00219512516464979\\
978	0.00207330933155146\\
999	0.00199632060984409\\
1029	0.00188679708437709\\
1039	0.0018449706860235\\
1047	0.00180261004159546\\
1054	0.00176367203509716\\
1062	0.00175598504488443\\
1113	0.00165023918922739\\
1175	0.00154702814145777\\
1251	0.00141394456434666\\
1279	0.00136276230176993\\
1293	0.00133101194449315\\
1309	0.00129304057531732\\
1319	0.00127125096429818\\
1326	0.00126580381731035\\
1356	0.00123021743970138\\
1427	0.00115920650614629\\
1495	0.00108642339199496\\
1561	0.000999007411500228\\
};
%\addlegendentry{M3}

\end{axis}
\end{tikzpicture}%

==> CSA_scaling_1_high.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=16,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of array elements},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
xtick={10,20, 50, 100, 200},
log x ticks with fixed point,
extra x ticks={30, 40, 60, 70, 80, 90},
extra x tick label=\empty,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
16	278.232731\\
36	664.3995005\\
81	1544.2765046\\
196	4060.4189562\\
};
\addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	13.7063739\\
36	100.0493178\\
81	926.3147761\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	136.2121309\\
36	1419.4561194\\
81	18909.0858567\\
};
\addlegendentry{G}

\addplot [color=mycolor4, very thick, mark=x]
  table[row sep=crcr]{%
16	11.9943983\\
36	79.4314047\\
81	609.8858783\\
196	5600.4618094\\
};
\addlegendentry{R}

\addplot [color=mycolor5, very thick, mark=|]
  table[row sep=crcr]{%
16	20.6644199\\
36	122.799524\\
81	865.7867649\\
196	7322.2421055\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, very thick, mark=o]
  table[row sep=crcr]{%
16	21.7802024\\
36	129.4978333\\
81	952.3201565\\
196	9519.5469056\\
};
\addlegendentry{M2}

\addplot [color=mycolor7, very thick, mark=triangle]
  table[row sep=crcr]{%
16	62.9961235\\
36	423.1405449\\
81	2984.5173181\\
196	21050.0719914\\
};
\addlegendentry{M3}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	4\\
% 12	6.21608397723432\\
% 14	8.98564379971739\\
% 17	14.2239895311328\\
% 21	23.3239483591063\\
% 26	38.2608793291309\\
% 33	66.1464672210808\\
% 42	114.536469930476\\
% 54	202.066408145751\\
% 71	373.287733435714\\
% 94	697.382308576278\\
% 127	1357.29000861195\\
% 175	2747.72160964071\\
% 200	3681.64799306237\\
% };
% \addlegendentry{$\text{M}^\text{2}\text{logM}$}

% \addplot [color=black]
%   table[row sep=crcr]{%
% 10	4\\
% 200	32000\\
% };
% \addlegendentry{$\text{M}^\text{3}$}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 14	2.9952145999058\\
% 17	4.74132984371095\\
% 21	7.77464945303545\\
% 26	12.7536264430436\\
% 33	22.0488224070269\\
% 42	38.1788233101586\\
% 54	67.355469381917\\
% 71	124.429244478571\\
% 94	232.460769525426\\
% 127	452.430002870648\\
% 175	915.90720321357\\
% 200	1227.21599768746\\
% };
\end{axis}
\end{tikzpicture}%

==> CSA_scaling_1_low_corr.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=16,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of array elements},
ymode=log,
ymin=4,
ymax=100000,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
xtick={10,20, 50, 100, 200},
log x ticks with fixed point,
extra x ticks={30, 40, 60, 70, 80, 90},
extra x tick label=\empty,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
16	278.232731\\
36	664.3995005\\
81	1544.2765046\\
196	4060.4189562\\
};
\addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	13.9820401\\
36	100.0325611\\
81	976.490821\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	11.3111154\\
36	98.6113232000001\\
81	1152.6613124\\
};
\addlegendentry{G}

\addplot [color=mycolor4, very thick, mark=x]
  table[row sep=crcr]{%
16	11.9943983\\
36	79.4314047\\
81	609.8858783\\
196	5600.4618094\\
};
\addlegendentry{R}

\addplot [color=mycolor5, very thick, mark=|]
  table[row sep=crcr]{%
16	5.5773491\\
36	22.1102493\\
81	148.0166021\\
196	988.5957084\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, very thick, mark=o]
  table[row sep=crcr]{%
16	8.9646429\\
36	39.1453961\\
81	224.590377\\
196	1621.9910685\\
};
\addlegendentry{M2}

\addplot [color=mycolor7, very thick, mark=triangle]
  table[row sep=crcr]{%
16	11.0417237\\
36	65.0173671\\
81	471.7219177\\
196	3512.0116667\\
};
\addlegendentry{M3}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
10	4\\
12	6.21608397723432\\
14	8.98564379971739\\
17	14.2239895311328\\
21	23.3239483591063\\
26	38.2608793291309\\
33	66.1464672210808\\
42	114.536469930476\\
54	202.066408145751\\
71	373.287733435714\\
94	697.382308576278\\
127	1357.29000861195\\
175	2747.72160964071\\
200	3681.64799306237\\
};
\addlegendentry{$\text{M}^\text{2}\text{logM}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10	4\\
200	32000\\
};
\addlegendentry{$\text{M}^\text{3}$}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 14	2.9952145999058\\
% 17	4.74132984371095\\
% 21	7.77464945303545\\
% 26	12.7536264430436\\
% 33	22.0488224070269\\
% 42	38.1788233101586\\
% 54	67.355469381917\\
% 71	124.429244478571\\
% 94	232.460769525426\\
% 127	452.430002870648\\
% 175	915.90720321357\\
% 200	1227.21599768746\\
% };
\end{axis}

\end{tikzpicture}%

==> CSA_scaling_4_low.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=16,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of array elements},
ymode=log,
ymin=10,
ymax=100000,
yminorticks=true,
xmajorgrids,
xminorgrids,
ymajorgrids,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
xtick={10,20, 50, 100, 200},
log x ticks with fixed point,
extra x ticks={30, 40, 60, 70, 80, 90},
extra x tick label=\empty,
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
16	279.8547909\\
25	426.9172895\\
36	621.0734415\\
49	864.252385\\
81	1545.36816\\
121	2295.1132128\\
196	4012.8460936\\
};
\addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	12.9336867\\
25	38.8752841\\
36	103.898247\\
49	242.0872837\\
81	975.3138628\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	60.606654\\
25	242.317196\\
36	795.4216458\\
49	2285.8413266\\
};
\addlegendentry{G}

\addplot [color=mycolor4, very thick, mark=x]
  table[row sep=crcr]{%
16	12.685928\\
25	34.5756238\\
36	81.1920725\\
49	173.0261648\\
81	577.8388842\\
121	1656.3120155\\
196	5469.823387\\
};
\addlegendentry{R}

\addplot [color=mycolor5, very thick, mark=|]
  table[row sep=crcr]{%
16	21.1810151\\
25	69.6891721\\
36	208.5957726\\
49	548.591558400001\\
81	2933.9186272\\
121	11993.5319586\\
196	79057.0483424\\
};
\addlegendentry{M1}

\addplot [color=mycolor6, very thick, mark=o]
  table[row sep=crcr]{%
16	22.5957164\\
25	67.2332038\\
36	167.3250551\\
49	381.5178983\\
81	1379.299564\\
121	4777.82784\\
196	27852.2191375\\
};
\addlegendentry{M2}

\addplot [color=mycolor7, very thick, mark=triangle]
  table[row sep=crcr]{%
16	66.3713734\\
25	209.4292986\\
36	620.436253400001\\
49	1355.1256593\\
81	6499.33095670001\\
121	21663.0518864\\
196	291862.6772428\\
};
\addlegendentry{M3}

\addplot [color=black, dotted]
  table[row sep=crcr]{%
10	4\\
12	6.21608397723432\\
14	8.98564379971739\\
17	14.2239895311328\\
21	23.3239483591063\\
26	38.2608793291309\\
33	66.1464672210808\\
42	114.536469930476\\
54	202.066408145751\\
71	373.287733435714\\
94	697.382308576278\\
127	1357.29000861195\\
175	2747.72160964071\\
200	3681.64799306237\\
};
\addlegendentry{$\text{M}^\text{2}\text{logM}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
10	4\\
200	32000\\
};
\addlegendentry{$\text{M}^\text{3}$}

% \addplot [color=black, dotted, forget plot]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 14	2.9952145999058\\
% 17	4.74132984371095\\
% 21	7.77464945303545\\
% 26	12.7536264430436\\
% 33	22.0488224070269\\
% 42	38.1788233101586\\
% 54	67.355469381917\\
% 71	124.429244478571\\
% 94	232.460769525426\\
% 127	452.430002870648\\
% 175	915.90720321357\\
% 200	1227.21599768746\\
% };
\end{axis}
\end{tikzpicture}%

==> SVD_CSA_6x6.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=7cm,
xmode=log,
xmin=1,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Singular value index},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
ymin=0.00903282096218493,
ymax=14.4173984138452,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={Singular value},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]




\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
1	0.056627469264039\\
30	0.0565904698405144\\
31	0.0541024226107008\\
60	0.0540449273733586\\
61	0.0501392472246481\\
90	0.0500408207613255\\
91.0000000000001	0.049844951284045\\
110	0.0497797317471289\\
120	0.0497274949955075\\
121	0.0485344711742044\\
150	0.0484010595478416\\
151	0.0481593608075317\\
162	0.0480599784429339\\
163	0.0478496094600532\\
192	0.0477176649186167\\
193	0.0475478376077894\\
229	0.0472517335560443\\
238	0.0471864888478108\\
416	0.0464212905306747\\
453	0.0462686519337583\\
668	0.0456070980527846\\
1517	0.0430942302787932\\
1788	0.0423415246457613\\
2087	0.041611643972511\\
2562	0.0406027552727728\\
3079	0.0397470816149093\\
3403	0.0391391532978247\\
3808	0.0380814263735032\\
3946	0.0375302904495876\\
};
\addlegendentry{$\id$}

\addplot [color=mycolor5, very thick, mark=|, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000, 4000}, mark options=solid]
  table[row sep=crcr]{%
1	10.2378779194294\\
2	5.23424115571695\\
3	4.43425749144733\\
4	4.25702447876799\\
5	3.62214302776104\\
6	3.6014059175122\\
7	3.57257166912208\\
10	3.53606315467627\\
13	3.50077033196033\\
21	3.44787572239359\\
24	3.34142497619006\\
27	3.31516719067169\\
30	3.28358972075715\\
31	3.27906235231326\\
32	3.22615260022176\\
33	3.21670084951394\\
34	3.13341235286955\\
35	3.12261585660917\\
36	3.09869326421806\\
38	2.87416238664248\\
39	2.81518079267827\\
41	2.66267823918229\\
44	2.62431967625261\\
45	2.58408816314994\\
46	2.48915115413303\\
48	2.42998669488127\\
49	2.42721222273898\\
50	2.41296975923507\\
80	2.28892472720652\\
82	2.27314876037853\\
83.0000000000001	2.26583134168037\\
85	2.24284022352878\\
88	2.22180100473213\\
115	2.14154827988837\\
288	2.0312761891036\\
600	2.00666840845513\\
762	1.99752796761524\\
787	1.986906885541\\
804	1.96973767376068\\
811	1.94852338749552\\
816	1.93771152216133\\
820	1.9177221581697\\
827	1.89571819085574\\
835	1.86427123413487\\
845	1.8586538877038\\
857	1.85045511509015\\
864	1.8158425102593\\
868	1.7977704241518\\
888	1.6982304969529\\
902	1.68017581721047\\
911	1.67205007159678\\
917	1.66504704120721\\
922	1.63227084829032\\
927	1.60853602438219\\
938	1.59488956400631\\
951	1.58841630893912\\
986	1.57263811102291\\
989.999999999999	1.57076076881622\\
997	1.53564080097426\\
1000	1.53287442779152\\
1004	1.4885432085499\\
1064	1.47355885845319\\
1083	1.46704750966281\\
1088	1.43288199419404\\
1093	1.39007001796238\\
1106	1.3804934307974\\
1126	1.37464661714257\\
1135	1.36044161017073\\
1158	1.35172233948362\\
1162	1.30026245774963\\
1236	1.27761824927964\\
1246	1.2514613180625\\
1258	1.24535947487331\\
1305	1.22544583290025\\
1311	1.21533819241536\\
1319	1.20403949442995\\
1344	1.19350163731613\\
1354	1.16158224929674\\
1383	1.13796481831581\\
1391	1.13122234241352\\
1418	1.11663315156997\\
1428	1.10459802651398\\
1475	1.09254522508621\\
1546	1.07295291707504\\
1565	1.06471469879193\\
1574	1.05682350619103\\
1596	1.0500331713462\\
1747	1.02685216056776\\
1927	1.01503274698135\\
2170	1.00796965125822\\
2775	0.999827743779318\\
3561	0.993479922754456\\
3907	0.986031403311847\\
4004	0.979771658864335\\
};
\addlegendentry{$P_K$}

\addplot [color=mycolor6, very thick, mark=o, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000, 4000}, mark options=solid]
  table[row sep=crcr]{%
1	10.1165774322529\\
2	5.14406965332039\\
3	5.0093375721537\\
5	3.91106298665158\\
6	3.69808099750227\\
7	3.64021020407106\\
8	3.57074216828367\\
9	3.40130766678669\\
11	3.04799911001981\\
12	3.03420776830751\\
13	2.9708599206356\\
14	2.85698175811502\\
15	2.79896289759095\\
16	2.78170877092561\\
18	2.73368060463108\\
19	2.67749730661882\\
21	2.62921302516469\\
22	2.59389190666704\\
25	2.53463568463851\\
26	2.49950395268621\\
30	2.45412314433841\\
32	2.42269183411663\\
35	2.40870616524626\\
36	2.39849359341199\\
37	2.38213851826275\\
39	2.37243710726374\\
42	2.34529564198162\\
44	2.33302576634116\\
45	2.31956498963878\\
53	2.28041397253935\\
56	2.26368576544691\\
58	2.2506927959442\\
61	2.23815194236692\\
62	2.22932828590352\\
68	2.21111548035608\\
69	2.20201715721015\\
78	2.17528232016788\\
81	2.16294304876931\\
88	2.14644396921752\\
99	2.12306902273992\\
103	2.11577370418726\\
109	2.10603308260713\\
121	2.08920398600334\\
129	2.08147995900847\\
136	2.07317586222148\\
159	2.05413321104402\\
171	2.04745090026358\\
198	2.03556578404713\\
251	2.02348029614779\\
424	2.00849176249007\\
565	2.00204884737461\\
568	1.99149940370547\\
571	1.94580456071363\\
579	1.86357004418823\\
582	1.79797042338152\\
585	1.75967636303363\\
588	1.56653233617064\\
599	1.18664321926507\\
612	1.1057306062719\\
614	1.09914991386807\\
617	1.09249559452223\\
630	1.06829436952634\\
638	1.05948122807347\\
663	1.04053731395107\\
695	1.02757567335503\\
753	1.01931306805391\\
824	1.01512963696997\\
1102	1.00739115305237\\
1610	1.00049768516539\\
3512	0.99511039277011\\
3872	0.988725664775739\\
4017	0.981042660258858\\
};
\addlegendentry{$P_Z$}

\addplot [color=mycolor1, very thick, dashed, forget plot]
  table[row sep=crcr]{%
1	0.0141090330649146\\
30	0.0141004318124994\\
31	0.0134736921277686\\
60	0.0134608128806074\\
61	0.0124934896865163\\
90	0.012465829535283\\
91.0000000000001	0.0124187051582327\\
120	0.0123885962777406\\
121	0.0121026424712695\\
150	0.0120699720212256\\
151	0.0120014869089217\\
162	0.011979274053617\\
163	0.0119281146957732\\
192	0.011892066718401\\
193	0.0118312639212001\\
616	0.0114253606916278\\
884	0.0111946113520945\\
1513	0.0107539690656126\\
1674	0.0106405884674998\\
2135	0.0103525262110361\\
2379	0.0102184422061199\\
2839	0.0100128489965155\\
3419	0.00975359677727895\\
3743	0.00954820077864525\\
3891	0.00941833833896758\\
3996	0.00929170869660396\\
};

\addplot [color=mycolor5, very thick, dashed, forget plot, , mark=|, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000, 4000}, mark options=solid]
  table[row sep=crcr]{%
1	13.6606228046317\\
2	10.2547397016544\\
3	8.73080493064695\\
4	8.49938986747181\\
5	5.38569427626857\\
6	5.21842858763678\\
7	5.1843321463911\\
8	4.99413374028626\\
10	4.90410429057891\\
11	4.83849677320557\\
12	4.82599069976514\\
13	4.79071560352538\\
14	4.7239836411923\\
15	4.68698831011365\\
16	4.62470725231953\\
17	4.54496404175305\\
18	4.45271649845616\\
20	4.36651803180465\\
21	4.31949291981555\\
22	4.22909875358968\\
24	4.11421483543124\\
25	4.09382866204049\\
26	4.06033984492752\\
31	3.96659086756086\\
32	3.94245693409353\\
34	3.91676265407322\\
35	3.87168796666153\\
36	3.85314793714014\\
37	3.82361099638373\\
38	3.81069333462919\\
40	3.76200346989589\\
42	3.73435342684953\\
43	3.70582828213041\\
45	3.66920052580446\\
46	3.6282575996108\\
47	3.60560449269477\\
48	3.5995529577486\\
50	3.55039636713519\\
52	3.50039558965917\\
53	3.49246042244536\\
54	3.44432428235866\\
56	3.41231902786096\\
57	3.39197071783082\\
60	3.28459638631823\\
61	3.22870265301741\\
62	3.19414671880166\\
64	3.09188965071013\\
65	3.06593044810886\\
66	3.01411271216051\\
68	2.98439272824462\\
69	2.97009567831135\\
71	2.91633643264597\\
73	2.85260419625703\\
75	2.82719791930688\\
76	2.79392298832231\\
77	2.78650314457906\\
78	2.76044913207746\\
79	2.74399613928028\\
80	2.71908395560825\\
81	2.71383536655893\\
83.0000000000001	2.67541302584617\\
84	2.66937160848555\\
85	2.63797216505784\\
86	2.63016514675803\\
87	2.60797569396827\\
97	2.52103726036194\\
100	2.5058773821295\\
118	2.38682471700214\\
122	2.37121850569177\\
127	2.34699406608048\\
146	2.25845245053016\\
177	2.18470671576139\\
184	2.17564812741332\\
192	2.16400747919463\\
203	2.14955978615691\\
210	2.13908201968742\\
222	2.12420921091188\\
227	2.1169707074965\\
237	2.10869695477625\\
255	2.09741007807112\\
389	2.04788907134656\\
577	2.0289053214229\\
791	2.0177880246098\\
800	2.00943642896398\\
812	1.98015150790491\\
836	1.91208267874\\
849	1.88519637302704\\
860	1.83857859060023\\
864	1.82214507947871\\
886	1.75330694941786\\
909	1.66862072526511\\
934	1.61735455916533\\
940	1.6068623833159\\
957	1.58477235056057\\
968	1.57345130677837\\
975	1.56126171577796\\
1001	1.52892444874351\\
1018	1.5080126321369\\
1028	1.48580561883512\\
1079	1.47486619170293\\
1084	1.46531917086416\\
1096	1.41082801505071\\
1115	1.38345358487116\\
1146	1.36683209719103\\
1176	1.35193827463291\\
1180	1.34482390519611\\
1190	1.30492908719048\\
1196	1.30078905088787\\
1252	1.28368435881751\\
1267	1.25489352054196\\
1287	1.24693437101892\\
1320	1.23478167081402\\
1327	1.22457215158921\\
1339	1.20764426578966\\
1369	1.19209270654933\\
1398	1.1525541623307\\
1420	1.13924293535386\\
1437	1.12166810605871\\
1473	1.09740456522736\\
1587	1.06063706050145\\
1607	1.05080251605675\\
1690	1.03477207386466\\
1847	1.01998011220202\\
2012	1.0127411846478\\
2564	1.00175807799271\\
3723	0.989627241440178\\
3915	0.982194315643951\\
3962	0.975388088642431\\
4000	0.96043155553464\\
};


\addplot [color=mycolor6, very thick, dashed, forget plot, mark=o, mark indices={1,2,5,10,20,50,100,200, 500, 1000, 2000, 4000}, mark options=solid]
  table[row sep=crcr]{%
1	14.4173984138452\\
2	9.79752508724104\\
3	8.04162172681316\\
4	7.19535263532785\\
5	5.06994338023933\\
6	4.95001503392662\\
7	4.77334085490266\\
8	4.60911090698501\\
9	4.41734042485568\\
10	4.35462779440529\\
11	4.24922804427678\\
12	4.07415894852583\\
13	3.84609691337884\\
14	3.73030701258638\\
15	3.68716086648908\\
17	3.55678055322352\\
22	3.41423989062386\\
23	3.38435643266422\\
24	3.29478570403206\\
25	3.26227485314879\\
27	3.13487394093795\\
28	3.1135461393459\\
31	3.0105388145256\\
32	2.94747031602731\\
34	2.90094785914806\\
35	2.86278625402539\\
36	2.84180891713661\\
37	2.77861153457721\\
38	2.74665607435652\\
41	2.69890967938985\\
44	2.64387012344611\\
45	2.63683814396497\\
46	2.61842933852952\\
47	2.61298266316462\\
48	2.58043316005111\\
51	2.54038682574311\\
52	2.53514594806407\\
57	2.46448145513826\\
58	2.46161865142396\\
62	2.42151945198103\\
64	2.41161485377172\\
67	2.37102365247407\\
72	2.338835411898\\
81	2.28771090462029\\
82	2.27550039622359\\
88	2.252766879576\\
92	2.23113108168702\\
107	2.18238894856924\\
117	2.15986637376553\\
155	2.10459424827479\\
170	2.09199362950573\\
228	2.05895499044505\\
559	2.01475456866204\\
563	1.99398733640202\\
568	1.95520739054081\\
573	1.89144656797555\\
582	1.77537086763582\\
584	1.7610150083337\\
586	1.74948691804661\\
591	1.68081556614915\\
592	1.67712216276345\\
596	1.63972304566091\\
599	1.60304592867861\\
603	1.54574808823475\\
605	1.52619659001412\\
611	1.46084819725741\\
615	1.4270442272413\\
620	1.36290237871253\\
621	1.35621592829613\\
625	1.29390190596331\\
630	1.25234986557639\\
656	1.09530317869099\\
664	1.07239419929813\\
670	1.06156597022493\\
687	1.04209448842202\\
709	1.03293314996033\\
759	1.02354517393142\\
836	1.01665889484466\\
1653	1.00049190476102\\
3456	0.995287389234884\\
3808	0.989047235139999\\
3945	0.982236608640818\\
3984	0.974682839068349\\
};

\end{axis}
\end{tikzpicture}%

==> lightBTScaling.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\colorlet{mycolor1}{black}%
\colorlet{mycolor2}{Set1-A}%
\colorlet{mycolor3}{Set1-B}%
\colorlet{mycolor4}{Set1-C}%
\colorlet{mycolor5}{Set1-D}%
\colorlet{mycolor6}{Set1-E}%
\colorlet{mycoloryellow}{Set1-F}%
\colorlet{mycolor7}{Set1-G}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
xmode=log,
xmode=log,
xmin=16,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\text{Number of array elements}$},
xmajorgrids,
xminorgrids,
ymajorgrids,
ymode=log,
ymin=1,
ymax=100000,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={time (s)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, legend columns=3}
]
\addplot [color=mycolor1, very thick]
  table[row sep=crcr]{%
16	100\\
64.0000000000001	393\\
400	2935\\
900.000000000001	9232\\
};
\addlegendentry{Con.}

\addplot [color=mycolor2, very thick, mark=x]
  table[row sep=crcr]{%
16	3.3422502\\
36	21.534735\\
64	104.12991\\
196	2102.8708813\\
};
\addlegendentry{mld}

\addplot [color=mycolor3, very thick, mark=o]
  table[row sep=crcr]{%
16	29.909003\\
36	278.3542488\\
64.0000000000001	1540.4187475\\
196	50008.7018715\\
};
\addlegendentry{G}

\addplot [color=mycolor4, very thick, mark=x]
  table[row sep=crcr]{%
16	3.4667118\\
36	21.8560052\\
64.0000000000001	63.1365337\\
196	952.0991097\\
400	6084.5746261\\
625.000000000001	18117.2783757\\
900.000000000001	44560.2577593\\
};
\addlegendentry{R}

\addplot [color=mycolor5,very thick, mark=|]
  table[row sep=crcr]{%
16	10.8117086\\
36	76.3513432999999\\
64.0000000000001	372.8108777\\
196	7398.94328370001\\
400	50147.5878972\\
};
\addlegendentry{M1}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	4\\
% 12	6.21608397723432\\
% 15	10.5848213315011\\
% 19	18.4652019977589\\
% 25	34.948500216801\\
% 33	66.1464672210808\\
% 44	127.26897526709\\
% 60	256.053780055245\\
% 84	543.108585698106\\
% 121	1219.76242427213\\
% 180	2922.83316661388\\
% 200	3681.64799306237\\
% };
% \addlegendentry{$\text{M}^\text{2}\text{logM}$}

% \addplot [color=black]
%   table[row sep=crcr]{%
% 10	4\\
% 200	32000\\
% };
% \addlegendentry{$M^3$}

% \addplot [color=black, dotted]
%   table[row sep=crcr]{%
% 10	1.33333333333333\\
% 12	2.07202799241144\\
% 15	3.52827377716704\\
% 19	6.15506733258629\\
% 25	11.649500072267\\
% 33	22.0488224070269\\
% 44	42.4229917556968\\
% 60	85.3512600184149\\
% 84	181.036195232702\\
% 121	406.587474757375\\
% 180	974.277722204628\\
% 200	1227.21599768746\\
% };

\end{axis}


\end{tikzpicture}%
